Shared Autoregressive Context Can Distort Relationships in Synthetic Data

Large language models can generate several records within one autoregressive completion, making earlier answers available as context for later records. This paper shows that such shared-completion batching can distort relationships among variables in the resulting synthetic data, using controlled tests on synthetic survey respondents. In a matched experiment on 2,000 European Social Survey profiles, generating ten rather than one respondent per request increases mean absolute error in within-country correlations by 48-58% for Qwen3.8-27B and 114-127% for Llama-3.3-70B-Instruct across three seeds, holding profiles, examples, questions and decoding parameters fixed. The distortion primarily reflects exaggerated relationship strength, while retaining substantial agreement with the human ordering of correlations. Controlled interventions establish answer history as a causal channel: re-pairing the same preceding values, with profiles and marginal distributions fixed, changes correlations among subsequently generated responses. Hiding preceding answers reduces correlation error in the tested settings but worsens marginal accuracy. Exploratory corrections across social-attitude, health and economic data likewise show that lower correlation error can coexist with worse marginal distributions and regression estimates. Request construction is therefore part of the data-generating process, and synthetic-data validity must be evaluated against the analyses the generated data are intended to support.

==> generated/acs_prespecified_sensitivities.tex <==
\begin{tabular}{llrrr}
\toprule
Model & Original-study variant & Raw (6 pairs) & Omit income--wages (5) & Asinh money (6) \\
\midrule
Qwen & Uncorrected batch & 0.226 & 0.253 & 0.210 \\
Qwen & Marginals only & 0.117 & 0.124 & 0.104 \\
Qwen & Original learned map & 0.077 & 0.077 & 0.076 \\
Qwen & Whole-row resampling & 0.101 & 0.104 & 0.100 \\
Qwen & Identity target & 0.177 & 0.200 & 0.273 \\
Qwen & Held-out one-person & 0.094 & 0.094 & 0.111 \\
Llama & Uncorrected batch & 0.252 & 0.283 & 0.253 \\
Llama & Marginals only & 0.196 & 0.201 & 0.101 \\
Llama & Original learned map & 0.130 & 0.125 & 0.081 \\
Llama & Whole-row resampling & 0.212 & 0.202 & 0.123 \\
Llama & Identity target & 0.216 & 0.197 & 0.290 \\
Llama & Held-out one-person & 0.213 & 0.170 & 0.108 \\
\bottomrule
\end{tabular}


==> generated/common_support.tex <==
\begin{tabular}{lrrrr}
\toprule
Frame & Countries & Income & Happiness & Democracy \\
\midrule
Real & 35 & 0.062 & 0.205 & 0.380 \\
Claude Opus 5 & 35 & 0.371 & 0.495 & 0.664 \\
Llama-3.3-70B & 35 & 0.711 & 0.703 & 0.752 \\
Qwen3-235B & 35 & 0.602 & 0.673 & 0.768 \\
GPT-oss-120B & 35 & 0.652 & 0.689 & 0.767 \\
Real & 32 & 0.063 & 0.206 & 0.379 \\
Claude Opus 5 & 32 & 0.371 & 0.494 & 0.661 \\
Claude, one per request & 32 & 0.259 & 0.377 & 0.602 \\
\bottomrule
\end{tabular}


==> generated/correction_all_methods.tex <==
% All eight fixed methods, matched IDs, three-seed means.
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{2}{c}{ESS} & \multicolumn{2}{c}{NHANES} & \multicolumn{2}{c}{ACS$^\dagger$} \\
Method ($A/M$) & Qwen & Llama & Qwen & Llama & Qwen & Llama \\
\midrule
Uncorrected batch & 0.286/\textbf{0.115} & 0.417/\textbf{0.108} & 0.396/\textbf{0.066} & 0.517/\textbf{0.069} & 0.226/\textbf{0.043} & 0.252/\textbf{0.049} \\
Marginals only & 0.225/0.133 & 0.277/0.146 & 0.339/0.089 & 0.357/0.106 & 0.117/0.051 & 0.196/0.064 \\
Original learned map & \textbf{0.147}/0.134 & \textbf{0.125}/0.148 & 0.212/0.090 & 0.204/0.108 & \textbf{0.077}/0.051 & \textbf{0.130}/0.064 \\
Whole-row resampling & 0.187/0.129 & 0.195/0.144 & 0.303/0.081 & 0.378/0.100 & 0.101/0.051 & 0.212/0.063 \\
Identity target & 0.174/0.135 & 0.167/0.148 & \textbf{0.149}/0.092 & \textbf{0.135}/0.107 & 0.177/0.051 & 0.216/0.065 \\
Held-out one-person & 0.182/0.127 & 0.188/0.144 & 0.249/0.084 & 0.332/0.107 & 0.094/0.048 & 0.213/0.061 \\
Learned + fit-batch & 0.164/0.120 & 0.167/0.117 & 0.238/0.070 & 0.275/0.073 & 0.137/0.044 & 0.208/0.051 \\
Learned + exact batch & 0.179/\textbf{0.115} & 0.186/\textbf{0.108} & 0.247/\textbf{0.066} & 0.303/\textbf{0.069} & 0.160/\textbf{0.043} & 0.210/\textbf{0.049} \\
\bottomrule
\end{tabular}


==> generated/correction_seed_contrasts.tex <==
\begin{tabular}{llrrrrrr}
\toprule
& & \multicolumn{3}{c}{Original map: $\Delta A$} & \multicolumn{3}{c}{Exact batch: $\Delta A$} \\
Domain & Model & Seed 0 & Seed 1 & Seed 2 & Seed 0 & Seed 1 & Seed 2 \\
\midrule
ESS & Qwen & -0.145 & -0.145 & -0.128 & -0.103 & -0.113 & -0.106 \\
ESS & Llama & -0.278 & -0.302 & -0.297 & -0.217 & -0.236 & -0.238 \\
NHANES & Qwen & -0.196 & -0.120 & -0.236 & -0.167 & -0.103 & -0.176 \\
NHANES & Llama & -0.311 & -0.311 & -0.317 & -0.193 & -0.205 & -0.244 \\
ACS$^\dagger$ & Qwen & -0.120 & -0.170 & -0.158 & -0.055 & -0.058 & -0.083 \\
ACS$^\dagger$ & Llama & -0.117 & -0.231 & -0.016 & -0.035 & -0.109 & +0.017 \\
\bottomrule
\end{tabular}


==> generated/direct_marginal_audit.tex <==
\begin{tabular}{llrrrr}
\toprule
Panel & Model & Pairs & Common cells & Corr. MAE & W1 / ref. SD \\
\midrule
ESS/WVS & Claude Opus 5 & 171 & 33--83 & 0.257 & 0.622 \\
ESS/WVS & GPT-oss-120B & 171 & 33--83 & 0.415 & 0.630 \\
ESS/WVS & Llama-3.3-70B & 171 & 33--83 & 0.428 & 0.621 \\
ESS/WVS & Qwen3-235B & 171 & 33--83 & 0.434 & 0.584 \\
NHANES & GPT-oss-120B & 6 & 69 & 0.345 & 0.632 \\
NHANES & Llama-3.3-70B & 6 & 69 & 0.659 & 0.720 \\
NHANES & Qwen3-235B & 6 & 69 & 0.288 & 0.670 \\
ACS & GPT-oss-120B & 6 & 39 & 0.143 & 0.481 \\
ACS & Llama-3.3-70B & 6 & 39 & 0.298 & 0.399 \\
ACS & Qwen3-235B & 6 & 39 & 0.137 & 0.446 \\
MEPS & GPT-oss-120B & 6 & 63 & 0.160 & 0.315 \\
MEPS & Llama-3.3-70B & 6 & 63 & 0.298 & 0.288 \\
MEPS & Qwen3-235B & 6 & 63 & 0.107 & 0.275 \\
\bottomrule
\end{tabular}


==> generated/downstream_corrections.tex <==
\begin{tabular}{lrrrrrr}
\toprule
 & \multicolumn{2}{c}{ESS} & \multicolumn{2}{c}{NHANES} & \multicolumn{2}{c}{ACS$^\dagger$} \\
Method & Qwen & Llama & Qwen & Llama & Qwen & Llama \\
\midrule
Untouched batching & 0.105 & 0.101 & 0.157 & 0.151 & 0.032 & 0.249 \\
Marginal-only mapping & 0.072 & 0.085 & 0.112 & 0.162 & 0.185 & 0.305 \\
Learned dependence map & 0.058 & 0.070 & 0.115 & 0.151 & 0.124 & 0.354 \\
One-person row resampling & 0.066 & 0.043 & 0.126 & 0.094 & 0.219 & 0.331 \\
Identity-dependence target & 0.135 & 0.129 & 0.135 & 0.078 & 0.183 & 0.263 \\
Held-out one-person anchor & 0.061 & 0.046 & 0.097 & 0.159 & 0.187 & 0.139 \\
Map + fitting batch marginals & 0.068 & 0.080 & 0.163 & 0.170 & 0.105 & 0.215 \\
Map + exact batch marginals & 0.058 & 0.093 & 0.145 & 0.177 & 0.074 & 0.117 \\
\bottomrule
\end{tabular}


==> generated/forecast.tex <==
\begin{tabular}{lrccr}
\toprule
Domain & Rows & Spearman $\rho$ & Slope on aggregates & $B$ \\
\midrule
Opinion survey & 684 & $0.823\ [0.57, 0.87]$ & $0.917\ [0.44, 1.17]$ & 1000 \\
Health & 18 & $0.868\ [0.34, 0.87]$ & $1.220\ [1.14, 1.74]$ & 640 \\
Labor market & 18 & $0.868\ [0.68, 0.87]$ & $1.545\ [1.28, 1.65]$ & 627 \\
Expenditure & 18 & $0.310\ [-0.62, 0.80]$ & $0.596\ [-2.27, 2.63]$ & 672 \\
All domains & 738 & $0.796\ [0.58, 0.86]$ & $0.903\ [0.57, 1.12]$ & 1000 \\
\bottomrule
\end{tabular}


==> generated/history_controlled.tex <==
\begin{tabular}{llrrrrrr}
\toprule
Model & Domain & Positive & Zero & Negative & Hidden & $\Delta_{+,-}$ & 95\% summary \\
\midrule
Qwen & NHANES & 0.963 & 0.182 & -0.670 & 0.238 & 1.633 & $[1.525, 1.728]$ \\
Qwen & ESS & 0.985 & 0.145 & -0.647 & 0.611 & 1.632 & $[1.568, 1.681]$ \\
Llama-70B (NF4) & NHANES & 0.837 & -- & -0.329 & -0.036 & 1.166 & withheld \\
Llama-70B (NF4) & ESS & 0.725 & -0.173 & 0.041 & 0.090 & 0.684 & $[0.546, 0.737]$ \\
\bottomrule
\end{tabular}


==> generated/history_positions.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Position & $A_{\rm visible}$ & $A_{\rm hidden}$ & Change in $A$ & 95\% interval & $M_{\rm visible}$ & $M_{\rm hidden}$ & Valid targets \\
\midrule
2 & 0.324 & 0.213 & -0.111 & $[-0.144, -0.078]$ & 0.072 & 0.078 & 2383/2400 \\
5 & 0.374 & 0.210 & -0.164 & $[-0.196, -0.129]$ & 0.067 & 0.074 & 2370/2400 \\
10 & 0.367 & 0.197 & -0.169 & $[-0.223, -0.125]$ & 0.067 & 0.075 & 2375/2400 \\
\bottomrule
\end{tabular}


==> generated/history_validity.tex <==
\begin{tabular}{llrrrrrr}
\toprule
Model & Domain & Valid + & Valid 0 & Valid $-$ & Valid hidden & Matched/template & Undefined bootstraps \\
\midrule
Qwen & NHANES & 432/432 & 430/432 & 431/432 & 429/432 & 52--54 & 0/5000 \\
Qwen & ESS & 1080/1080 & 1080/1080 & 1080/1080 & 1079/1080 & 53--54 & 0/5000 \\
Llama-70B (NF4) & NHANES & 432/432 & 432/432 & 431/432 & 432/432 & 53--54 & 1393/5000 \\
Llama-70B (NF4) & ESS & 1080/1080 & 1080/1080 & 1080/1080 & 1080/1080 & 54--54 & 0/5000 \\
\bottomrule
\end{tabular}


==> generated/new_domain_quality.tex <==
% Quality is the frozen >=99\% respondent-validity/zero-truncation gate.
\begin{tabular}{llrrr}
\toprule
Domain & Model & Failed arms & Size-10 validity & Truncated \\
\midrule
ESS & Qwen & 0 & 99.00\%--100.00\% & 0 \\
ESS & Llama & 0 & 100.00\%--100.00\% & 0 \\
NHANES & Qwen & 0 & 100.00\%--100.00\% & 0 \\
NHANES & Llama & 0 & 100.00\%--100.00\% & 0 \\
ACS & Qwen & 3 & 95.00\%--97.50\% & 0 \\
ACS & Llama & 3 & 93.75\%--98.75\% & 0 \\
\bottomrule
\end{tabular}


==> generated/prefix_intervention.tex <==
\begin{tabular}{lrrrr}
\toprule
Group & Natural & Permuted & Aligned & $\Delta$ \\
\midrule
Men, 20-34 & 0.724 & 0.338 & 0.766 & +0.428 \\
Men, 35-49 & 0.481 & -0.184 & 0.570 & +0.754 \\
Men, 50-64 & 0.386 & 0.098 & 0.566 & +0.468 \\
Men, 65+ & 0.340 & 0.203 & 0.658 & +0.455 \\
Women, 20-34 & 0.543 & -0.072 & 0.649 & +0.721 \\
Women, 35-49 & 0.257 & 0.314 & 0.832 & +0.518 \\
Women, 50-64 & 0.548 & 0.336 & 0.588 & +0.252 \\
Women, 65+ & 0.283 & -0.086 & 0.340 & +0.426 \\
\midrule
Equal-cell mean & 0.445 & 0.118 & 0.621 & +0.503 \\
\bottomrule
\end{tabular}


==> generated/profile_contrasts.tex <==
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{2}{c}{ESS} & \multicolumn{2}{c}{NHANES} & \multicolumn{2}{c}{ACS$^\dagger$} \\
Method & Qwen & Llama & Qwen & Llama & Qwen & Llama \\
\midrule
Uncorrected batch & 0.151 & 0.212 & 0.240 & 0.263 & 0.113 & 0.159 \\
Marginals only & 0.128 & 0.136 & 0.185 & 0.183 & 0.108 & 0.122 \\
Original learned map & 0.126 & 0.129 & 0.183 & 0.182 & 0.108 & 0.121 \\
Whole-row resampling & 0.138 & 0.134 & 0.233 & 0.231 & 0.153 & 0.158 \\
Identity target & 0.126 & 0.127 & 0.188 & 0.188 & 0.114 & 0.128 \\
Held-out one-person & 0.129 & 0.137 & 0.171 & 0.180 & 0.107 & 0.124 \\
Learned + fit-batch & 0.137 & 0.178 & 0.214 & 0.235 & 0.109 & 0.144 \\
Learned + exact batch & 0.145 & 0.191 & 0.229 & 0.246 & 0.112 & 0.152 \\
\bottomrule
\end{tabular}


==> generated/profile_coverage.tex <==
\begin{tabular}{llrrrr}
\toprule
Domain & Attribute & Groups & Cells & Min. human $n$ & Min. generated $n$ \\
\midrule
ESS & gender & 20 & 40 & 266 & 15 \\
ESS & marital status & 20 & 61 & 34 & 5 \\
ESS & education & 19 & 60 & 50 & 5 \\
ESS & citizen & 3 & 6 & 49 & 6 \\
ESS & belong religion & 20 & 45 & 40 & 6 \\
ESS & voted & 18 & 39 & 57 & 5 \\
ESS & interest politics & 20 & 69 & 38 & 5 \\
ESS & action petition & 19 & 38 & 86 & 5 \\
ESS & action boycott & 18 & 36 & 31 & 6 \\
NHANES & race & 8 & 29 & 21 & 5 \\
NHANES & education & 8 & 28 & 20 & 5 \\
NHANES & marital status & 8 & 21 & 24 & 5 \\
ACS & race & 4 & 10 & 182 & 5 \\
ACS & educational attainment & 8 & 28 & 257 & 6 \\
ACS & marital status & 6 & 14 & 156 & 5 \\
\bottomrule
\end{tabular}


==> generated/profile_means.tex <==
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{2}{c}{ESS} & \multicolumn{2}{c}{NHANES} & \multicolumn{2}{c}{ACS$^\dagger$} \\
Method & Qwen & Llama & Qwen & Llama & Qwen & Llama \\
\midrule
Uncorrected batch & 0.355 & 0.446 & 0.352 & 0.413 & 0.203 & 0.246 \\
Marginals only & 0.358 & 0.416 & 0.346 & 0.377 & 0.169 & 0.237 \\
Original learned map & 0.361 & 0.418 & 0.351 & 0.380 & 0.171 & 0.238 \\
Whole-row resampling & 0.339 & 0.417 & 0.355 & 0.398 & 0.215 & 0.282 \\
Identity target & 0.372 & 0.424 & 0.365 & 0.383 & 0.182 & 0.257 \\
Held-out one-person & 0.331 & 0.413 & 0.304 & 0.369 & 0.157 & 0.226 \\
Learned + fit-batch & 0.349 & 0.441 & 0.328 & 0.391 & 0.199 & 0.239 \\
Learned + exact batch & 0.352 & 0.437 & 0.344 & 0.402 & 0.202 & 0.241 \\
\bottomrule
\end{tabular}


==> generated/profile_wasserstein.tex <==
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{2}{c}{ESS} & \multicolumn{2}{c}{NHANES} & \multicolumn{2}{c}{ACS$^\dagger$} \\
Method & Qwen & Llama & Qwen & Llama & Qwen & Llama \\
\midrule
Uncorrected batch & 0.576 & 0.568 & 0.519 & 0.559 & 0.395 & 0.454 \\
Marginals only & 0.638 & 0.686 & 0.596 & 0.676 & 0.435 & 0.507 \\
Original learned map & 0.638 & 0.689 & 0.594 & 0.679 & 0.435 & 0.504 \\
Whole-row resampling & 0.616 & 0.673 & 0.553 & 0.650 & 0.441 & 0.508 \\
Identity target & 0.640 & 0.689 & 0.594 & 0.670 & 0.434 & 0.507 \\
Held-out one-person & 0.608 & 0.679 & 0.562 & 0.680 & 0.421 & 0.492 \\
Learned + fit-batch & 0.589 & 0.585 & 0.519 & 0.552 & 0.402 & 0.455 \\
Learned + exact batch & 0.573 & 0.557 & 0.510 & 0.544 & 0.394 & 0.448 \\
\bottomrule
\end{tabular}


==> generated/request_design_main.tex <==
% Generated by code/request_design_report.py; aggregate inputs only.
\begin{tabular}{@{}llrrrrl@{}}
\toprule
Model & Seed & $N$ common & MAE, size 1 & MAE, size 10 & $\Delta_{10-1}$ & Conditional interval \\
\midrule
Qwen3.8-27B & 0 & 1,945 & 0.179 & 0.282 & +0.103 & [+0.067, +0.138] \\
Qwen3.8-27B & 1 & 1,967 & 0.185 & 0.276 & +0.091 & [+0.073, +0.112] \\
Qwen3.8-27B & 2 & 1,936 & 0.186 & 0.276$^{\dagger}$ & +0.089$^{\dagger}$ & [+0.057, +0.122] \\
Llama-3.3-70B & 0 & 1,938 & 0.187 & 0.399$^{\dagger}$ & +0.213$^{\dagger}$ & [+0.190, +0.235] \\
Llama-3.3-70B & 1 & 1,954 & 0.187 & 0.425$^{\dagger}$ & +0.238$^{\dagger}$ & [+0.210, +0.259] \\
Llama-3.3-70B & 2 & 1,975 & 0.187 & 0.420 & +0.233 & [+0.207, +0.263] \\
\bottomrule
\end{tabular}


==> generated/request_design_quality.tex <==
% Generated by code/request_design_report.py; aggregate inputs only.
\begin{tabular}{lllrlrrl}
\toprule
Model & Seed & Policy & Size & Valid respondents & Invalid req. & Truncated & Quality \\
\midrule
Qwen3.8-27B & 0 & Independent & 1 & 1,987/2,000 (99.4\%) & 13/2000 & 0 & Pass \\
Qwen3.8-27B & 0 & Independent & 10 & 1,980/2,000 (99.0\%) & 2/200 & 0 & Pass \\
Qwen3.8-27B & 0 & Shared & 1 & 1,986/2,000 (99.3\%) & 14/2000 & 0 & Pass \\
Qwen3.8-27B & 0 & Shared & 10 & 1,990/2,000 (99.5\%) & 1/200 & 0 & Pass \\
Qwen3.8-27B & 1 & Independent & 1 & 1,987/2,000 (99.4\%) & 13/2000 & 0 & Pass \\
Qwen3.8-27B & 1 & Independent & 10 & 1,980/2,000 (99.0\%) & 2/200 & 0 & Pass \\
Qwen3.8-27B & 1 & Shared & 1 & 2,000/2,000 (100.0\%) & 0/2000 & 0 & Pass \\
Qwen3.8-27B & 1 & Shared & 10 & 2,000/2,000 (100.0\%) & 0/200 & 0 & Pass \\
Qwen3.8-27B & 2 & Independent & 1 & 1,986/2,000 (99.3\%) & 14/2000 & 0 & Pass \\
Qwen3.8-27B & 2 & Independent & 10 & 1,950/2,000 (97.5\%)$^{\dagger}$ & 5/200 & 0 & Failed$^{\dagger}$ \\
Qwen3.8-27B & 2 & Shared & 1 & 2,000/2,000 (100.0\%) & 0/2000 & 0 & Pass \\
Qwen3.8-27B & 2 & Shared & 10 & 2,000/2,000 (100.0\%) & 0/200 & 0 & Pass \\
Llama-3.3-70B & 0 & Independent & 1 & 1,998/2,000 (99.9\%) & 2/2000 & 0 & Pass \\
Llama-3.3-70B & 0 & Independent & 10 & 1,960/2,000 (98.0\%)$^{\dagger}$ & 4/200 & 0 & Failed$^{\dagger}$ \\
Llama-3.3-70B & 0 & Shared & 1 & 2,000/2,000 (100.0\%) & 0/2000 & 0 & Pass \\
Llama-3.3-70B & 0 & Shared & 10 & 1,980/2,000 (99.0\%) & 2/200 & 0 & Pass \\
Llama-3.3-70B & 1 & Independent & 1 & 1,994/2,000 (99.7\%) & 6/2000 & 0 & Pass \\
Llama-3.3-70B & 1 & Independent & 10 & 1,960/2,000 (98.0\%)$^{\dagger}$ & 4/200 & 0 & Failed$^{\dagger}$ \\
Llama-3.3-70B & 1 & Shared & 1 & 2,000/2,000 (100.0\%) & 0/2000 & 0 & Pass \\
Llama-3.3-70B & 1 & Shared & 10 & 2,000/2,000 (100.0\%) & 0/200 & 0 & Pass \\
Llama-3.3-70B & 2 & Independent & 1 & 1,995/2,000 (99.8\%) & 5/2000 & 0 & Pass \\
Llama-3.3-70B & 2 & Independent & 10 & 1,980/2,000 (99.0\%) & 2/200 & 0 & Pass \\
Llama-3.3-70B & 2 & Shared & 1 & 2,000/2,000 (100.0\%) & 0/2000 & 0 & Pass \\
Llama-3.3-70B & 2 & Shared & 10 & 2,000/2,000 (100.0\%) & 0/200 & 0 & Pass \\
\bottomrule
\end{tabular}


==> generated/request_design_sensitivity.tex <==
% Generated by code/request_design_report.py; aggregate inputs only.
\begin{tabular}{lllrrl}
\toprule
Model & Seed & Policy & $\Delta$, 171 pairs & $\Delta$, 136 pairs & 136-pair interval \\
\midrule
Qwen3.8-27B & 0 & Independent & +0.103 & +0.118 & [+0.080, +0.155] \\
Qwen3.8-27B & 0 & Shared & +0.144 & +0.154 & [+0.113, +0.174] \\
Qwen3.8-27B & 1 & Independent & +0.091 & +0.098 & [+0.075, +0.120] \\
Qwen3.8-27B & 1 & Shared & +0.053 & +0.062 & [+0.012, +0.107] \\
Qwen3.8-27B & 2 & Independent & +0.089$^{\dagger}$ & +0.096$^{\dagger}$ & [+0.063, +0.130] \\
Qwen3.8-27B & 2 & Shared & +0.109$^{\dagger}$ & +0.130$^{\dagger}$ & [+0.083, +0.166] \\
Llama-3.3-70B & 0 & Independent & +0.213$^{\dagger}$ & +0.258$^{\dagger}$ & [+0.231, +0.284] \\
Llama-3.3-70B & 0 & Shared & +0.230$^{\dagger}$ & +0.278$^{\dagger}$ & [+0.245, +0.309] \\
Llama-3.3-70B & 1 & Independent & +0.238$^{\dagger}$ & +0.290$^{\dagger}$ & [+0.257, +0.315] \\
Llama-3.3-70B & 1 & Shared & +0.216$^{\dagger}$ & +0.267$^{\dagger}$ & [+0.238, +0.296] \\
Llama-3.3-70B & 2 & Independent & +0.233 & +0.282 & [+0.252, +0.318] \\
Llama-3.3-70B & 2 & Shared & +0.217 & +0.263 & [+0.237, +0.291] \\
\bottomrule
\end{tabular}


==> generated/review_ablation.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lllrrrrr}
\toprule
Domain & Model & Condition & $A_1$ & $A_{10}$ & $\Delta A$ & Valid 1 & Valid 10 \\
\midrule
ESS & Qwen & $T=0.5$ & 0.249 & 0.342 & 0.093 & 100.0\% & 100.0\% \\
ESS & Qwen & $T=1.0$ & 0.185 & 0.272 & 0.087 & 99.9\% & 99.5\% \\
ESS & Qwen & $T=1.5$$^\dagger$ & --- & --- & --- & 91.3\% & 51.5\% \\
ESS & Qwen & Omit sentence, $T=1$$^\dagger$ & 0.192 & 0.281 & 0.090 & 99.9\% & 99.0\% \\
ESS & Llama & $T=0.5$ & 0.187 & 0.420 & 0.233 & 100.0\% & 100.0\% \\
ESS & Llama & $T=1.0$ & 0.187 & 0.405 & 0.219 & 100.0\% & 100.0\% \\
ESS & Llama & $T=1.5$ & 0.182 & 0.370 & 0.188 & 100.0\% & 100.0\% \\
ESS & Llama & Omit sentence, $T=1$ & 0.188 & 0.414 & 0.226 & 100.0\% & 100.0\% \\
NHANES & Qwen & $T=0.5$ & 0.328 & 0.524 & 0.197 & 100.0\% & 100.0\% \\
NHANES & Qwen & $T=1.0$ & 0.269 & 0.418 & 0.149 & 99.9\% & 100.0\% \\
NHANES & Qwen & $T=1.5$$^\dagger$ & 0.156 & 0.236 & 0.080 & 97.3\% & 65.4\% \\
NHANES & Qwen & Omit sentence, $T=1$ & 0.284 & 0.454 & 0.170 & 99.9\% & 100.0\% \\
NHANES & Llama & $T=0.5$ & 0.345 & 0.542 & 0.197 & 100.0\% & 100.0\% \\
NHANES & Llama & $T=1.0$ & 0.336 & 0.532 & 0.196 & 100.0\% & 100.0\% \\
NHANES & Llama & $T=1.5$ & 0.324 & 0.521 & 0.197 & 100.0\% & 100.0\% \\
NHANES & Llama & Omit sentence, $T=1$ & 0.350 & 0.533 & 0.183 & 100.0\% & 100.0\% \\
\bottomrule
\end{tabular}


==> generated/review_ablation_metrics.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lllrrrrrr}
\toprule
Domain & Model & Condition & $b$ & $\overline{|r|}$ & $P$ & $A_{\rm or}$ & $M_{\rm SD}$ & $E_\beta$ \\
\midrule
ESS & Qwen & $T=0.5$ & 1 & 0.429 & 0.769 & 0.104 & 0.616 & 0.071 \\
ESS & Qwen & $T=0.5$ & 10 & 0.524 & 0.771 & 0.102 & 0.530 & 0.116 \\
ESS & Qwen & $T=1.0$ & 1 & 0.362 & 0.804 & 0.097 & 0.563 & 0.062 \\
ESS & Qwen & $T=1.0$ & 10 & 0.454 & 0.792 & 0.098 & 0.500 & 0.081 \\
ESS & Qwen & Omit sentence, $T=1$$^\dagger$ & 1 & 0.370 & 0.806 & 0.097 & 0.559 & 0.059 \\
ESS & Qwen & Omit sentence, $T=1$$^\dagger$ & 10 & 0.463 & 0.791 & 0.098 & 0.502 & 0.095 \\
ESS & Llama & $T=0.5$ & 1 & 0.356 & 0.783 & 0.100 & 0.638 & 0.055 \\
ESS & Llama & $T=0.5$ & 10 & 0.599 & 0.753 & 0.098 & 0.485 & 0.105 \\
ESS & Llama & $T=1.0$ & 1 & 0.355 & 0.789 & 0.099 & 0.635 & 0.058 \\
ESS & Llama & $T=1.0$ & 10 & 0.585 & 0.758 & 0.098 & 0.481 & 0.105 \\
ESS & Llama & $T=1.5$ & 1 & 0.349 & 0.788 & 0.100 & 0.629 & 0.055 \\
ESS & Llama & $T=1.5$ & 10 & 0.550 & 0.760 & 0.097 & 0.477 & 0.105 \\
ESS & Llama & Omit sentence, $T=1$ & 1 & 0.362 & 0.801 & 0.097 & 0.634 & 0.053 \\
ESS & Llama & Omit sentence, $T=1$ & 10 & 0.593 & 0.755 & 0.099 & 0.486 & 0.104 \\
NHANES & Qwen & $T=0.5$ & 1 & 0.459 & 0.887 & 0.075 & 0.514 & 0.103 \\
NHANES & Qwen & $T=0.5$ & 10 & 0.655 & 0.796 & 0.093 & 0.382 & 0.175 \\
NHANES & Qwen & $T=1.0$ & 1 & 0.400 & 0.880 & 0.074 & 0.466 & 0.098 \\
NHANES & Qwen & $T=1.0$ & 10 & 0.549 & 0.833 & 0.085 & 0.352 & 0.137 \\
NHANES & Qwen & $T=1.5$$^\dagger$ & 1 & 0.281 & 0.887 & 0.071 & 0.427 & 0.098 \\
NHANES & Qwen & $T=1.5$$^\dagger$ & 10 & 0.366 & 0.891 & 0.070 & 0.352 & 0.097 \\
NHANES & Qwen & Omit sentence, $T=1$ & 1 & 0.415 & 0.875 & 0.075 & 0.469 & 0.109 \\
NHANES & Qwen & Omit sentence, $T=1$ & 10 & 0.585 & 0.820 & 0.087 & 0.370 & 0.174 \\
NHANES & Llama & $T=0.5$ & 1 & 0.476 & 0.810 & 0.091 & 0.605 & 0.143 \\
NHANES & Llama & $T=0.5$ & 10 & 0.673 & 0.758 & 0.099 & 0.402 & 0.112 \\
NHANES & Llama & $T=1.0$ & 1 & 0.467 & 0.810 & 0.092 & 0.603 & 0.134 \\
NHANES & Llama & $T=1.0$ & 10 & 0.663 & 0.764 & 0.098 & 0.408 & 0.120 \\
NHANES & Llama & $T=1.5$ & 1 & 0.455 & 0.818 & 0.090 & 0.598 & 0.130 \\
NHANES & Llama & $T=1.5$ & 10 & 0.652 & 0.765 & 0.097 & 0.406 & 0.127 \\
NHANES & Llama & Omit sentence, $T=1$ & 1 & 0.481 & 0.796 & 0.093 & 0.594 & 0.132 \\
NHANES & Llama & Omit sentence, $T=1$ & 10 & 0.664 & 0.770 & 0.097 & 0.399 & 0.118 \\
\bottomrule
\end{tabular}


==> generated/review_ablation_primary.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lllrlrl}
\toprule
Domain & Model & Condition & $\Delta A$ & 95\% interval & Change vs.\ $T=1$ & 95\% interval \\
\midrule
ESS & Qwen & $T=0.5$ & --- & Unsupported & --- & Unsupported \\
ESS & Qwen & $T=1.0$ & --- & Unsupported & --- & Unsupported \\
ESS & Qwen & $T=1.5$$^\dagger$ & --- & Unsupported & --- & Unsupported \\
ESS & Qwen & Omit sentence, $T=1$$^\dagger$ & --- & Unsupported & --- & Unsupported \\
ESS & Llama & $T=0.5$ & 0.233 & [0.216, 0.255] & +0.014 & [-0.003, +0.031] \\
ESS & Llama & $T=1.0$ & 0.219 & [0.204, 0.241] & --- & --- \\
ESS & Llama & $T=1.5$ & 0.188 & [0.171, 0.213] & -0.030 & [-0.050, -0.012] \\
ESS & Llama & Omit sentence, $T=1$ & 0.226 & [0.215, 0.245] & +0.007 & [-0.008, +0.024] \\
NHANES & Qwen & $T=0.5$ & 0.194 & Withheld & +0.026 & Withheld \\
NHANES & Qwen & $T=1.0$ & 0.168 & Withheld & --- & --- \\
NHANES & Qwen & $T=1.5$$^\dagger$ & 0.080 & Withheld & -0.089 & Withheld \\
NHANES & Qwen & Omit sentence, $T=1$ & 0.189 & Withheld & +0.021 & Withheld \\
NHANES & Llama & $T=0.5$ & 0.197 & [0.169, 0.235] & +0.002 & [-0.018, +0.019] \\
NHANES & Llama & $T=1.0$ & 0.196 & [0.171, 0.233] & --- & --- \\
NHANES & Llama & $T=1.5$ & 0.197 & [0.174, 0.233] & +0.001 & [-0.017, +0.022] \\
NHANES & Llama & Omit sentence, $T=1$ & 0.183 & [0.157, 0.220] & -0.013 & [-0.038, +0.011] \\
\bottomrule
\end{tabular}


==> generated/review_ablation_support.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrl}
\toprule
Domain & Model & Seed & Shared $N$ & Min./group & Valid high-$T$ & Truncated & Supported \\
\midrule
ESS & Qwen & 0 & 885 & 9 & 98/200 & 38 & No \\
ESS & Qwen & 1 & 996 & 0 & 109/200 & 35 & No \\
ESS & Qwen & 2 & 940 & 26 & 102/200 & 37 & Yes \\
ESS & Llama & 0 & 2000 & 100 & 200/200 & 0 & Yes \\
ESS & Llama & 1 & 2000 & 100 & 200/200 & 0 & Yes \\
ESS & Llama & 2 & 2000 & 100 & 200/200 & 0 & Yes \\
NHANES & Qwen & 0 & 490 & 30 & 50/80 & 2 & Yes \\
NHANES & Qwen & 1 & 537 & 29 & 55/80 & 1 & Yes \\
NHANES & Qwen & 2 & 506 & 29 & 52/80 & 1 & Yes \\
NHANES & Llama & 0 & 800 & 100 & 80/80 & 0 & Yes \\
NHANES & Llama & 1 & 800 & 100 & 80/80 & 0 & Yes \\
NHANES & Llama & 2 & 800 & 100 & 80/80 & 0 & Yes \\
\bottomrule
\end{tabular}


==> generated/review_context.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lrrrrr}
\toprule
Continuation arm & $A$ & $P$ & $A_{\rm or}$ & $M_{\rm SD}$ & $E_\beta$ \\
\midrule
Singleton & 0.198 & 0.895 & 0.071 & 0.482 & 0.133 \\
Ten profiles, target first & 0.247 & 0.905 & 0.067 & 0.476 & 0.115 \\
Visible history & 0.363 & 0.851 & 0.080 & 0.402 & 0.157 \\
Hidden, position gap & 0.192 & 0.896 & 0.065 & 0.441 & 0.100 \\
Hidden, contiguous & 0.193 & 0.903 & 0.063 & 0.446 & 0.098 \\
\bottomrule
\end{tabular}


==> generated/review_context_contrasts.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lrrr}
\toprule
Contrast & $\Delta A$ & Fixed reference 95\% & Resampled reference 95\% \\
\midrule
First minus singleton & 0.048 & [+0.031, +0.069] & [+0.031, +0.069] \\
Visible minus first & 0.116 & [+0.080, +0.167] & [+0.079, +0.168] \\
Hidden minus visible & -0.171 & [-0.221, -0.127] & [-0.222, -0.127] \\
Contiguous minus gapped & 0.001 & [-0.015, +0.016] & [-0.015, +0.017] \\
\bottomrule
\end{tabular}


==> generated/review_downstream.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrr}
\toprule
Domain & Model & Batch & Full & Scalar & Full/exact & Scalar/exact \\
\midrule
ESS & Qwen & 0.105 & 0.058 & 0.043 & 0.058 & 0.041 \\
ESS & Llama & 0.101 & 0.070 & 0.087 & 0.093 & 0.093 \\
NHANES & Qwen & 0.157 & 0.115 & 0.081 & 0.145 & 0.126 \\
NHANES & Llama & 0.151 & 0.151 & 0.151 & 0.177 & 0.167 \\
ACS$^\dagger$ & Qwen & 0.032 & 0.124 & 0.110 & 0.074 & 0.027 \\
ACS$^\dagger$ & Llama & 0.249 & 0.354 & 0.355 & 0.117 & 0.152 \\
\bottomrule
\end{tabular}


==> generated/review_fisher.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrr}
\toprule
Cohort & Model & One-person & Batch & Full & Scalar \\
\midrule
ESS primary & Qwen & 0.208 & 0.337 & --- & --- \\
ESS primary & Llama & 0.212 & 0.591 & --- & --- \\
ESS & Qwen & 0.207 & 0.350 & 0.163 & 0.172 \\
ESS & Llama & 0.212 & 0.601 & 0.136 & 0.141 \\
NHANES & Qwen & 0.284 & 0.493 & 0.240 & 0.231 \\
NHANES & Llama & 0.386 & 0.666 & 0.224 & 0.235 \\
ACS$^\dagger$ & Qwen & 0.382 & 0.541 & 0.225 & 0.208 \\
ACS$^\dagger$ & Llama & 0.329 & 0.430 & 0.209 & 0.182 \\
\bottomrule
\end{tabular}


==> generated/review_fit_targets.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrr}
\toprule
Domain & Model & Latent MAE & Latent mag. bias & Answer MAE & Answer mag. bias \\
\midrule
ESS & Qwen & 0.018 & 0.017 & 0.039 & -0.034 \\
ESS & Llama & 0.047 & 0.045 & 0.075 & -0.067 \\
NHANES & Qwen & 0.025 & 0.025 & 0.063 & -0.024 \\
NHANES & Llama & 0.042 & 0.042 & 0.113 & -0.113 \\
ACS$^\dagger$ & Qwen & 0.017 & 0.017 & 0.060 & -0.003 \\
ACS$^\dagger$ & Llama & 0.046 & 0.046 & 0.082 & -0.064 \\
\bottomrule
\end{tabular}


==> generated/review_history.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrrr}
\toprule
Model/domain/position & History & $A$ & $\overline{|r|}$ & $S_0$ & $P$ & Sign & $A_{\rm or}$ & $M_{\rm SD}$ \\
\midrule
Qwen/NHANES/2 & Visible & 0.324 & 0.455 & -1.019 & 0.879 & 0.900 & 0.074 & 0.432 \\
Qwen/NHANES/2 & Hidden & 0.213 & 0.336 & -0.326 & 0.898 & 0.867 & 0.068 & 0.466 \\
Qwen/NHANES/5 & Visible & 0.374 & 0.505 & -1.334 & 0.865 & 0.900 & 0.075 & 0.402 \\
Qwen/NHANES/5 & Hidden & 0.210 & 0.341 & -0.310 & 0.868 & 0.900 & 0.073 & 0.439 \\
Qwen/NHANES/10 & Visible & 0.367 & 0.498 & -1.286 & 0.848 & 0.900 & 0.081 & 0.402 \\
Qwen/NHANES/10 & Hidden & 0.197 & 0.328 & -0.231 & 0.894 & 0.900 & 0.065 & 0.442 \\
Llama/NHANES/10 & Visible & 0.577 & 0.708 & -2.596 & 0.749 & 0.900 & 0.099 & 0.464 \\
Llama/NHANES/10 & Hidden & 0.300 & 0.431 & -0.873 & 0.723 & 0.900 & 0.104 & 0.584 \\
Qwen/ACS/10 & Visible & 0.166 & 0.479 & 0.534 & 0.718 & 1.000 & 0.109 & 0.348 \\
Qwen/ACS/10 & Hidden & 0.103 & 0.329 & 0.711 & 0.806 & 1.000 & 0.103 & 0.350 \\
\bottomrule
\end{tabular}


==> generated/review_metrics_acs.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrrrr}
\toprule
Model & Method & $A$ & $\overline{|r|}$ & $S_0$ & $P$ & $\rho$ & Sign & $A_{\rm or}$ & $M_{\rm SD}$ \\
\midrule
Qwen & Batch & 0.226 & 0.582 & 0.365 & 0.915 & 0.924 & 1.000 & 0.100 & 0.376 \\
Qwen & One-person & 0.094 & 0.429 & 0.736 & 0.919 & 0.752 & 1.000 & 0.071 & 0.397 \\
Qwen & Marginals only & 0.117 & 0.472 & 0.672 & 0.964 & 0.886 & 1.000 & 0.066 & 0.425 \\
Qwen & Row resampling & 0.101 & 0.457 & 0.717 & 0.959 & 0.943 & 1.000 & 0.059 & 0.437 \\
Qwen & Identity target & 0.177 & 0.211 & 0.502 & 0.922 & 0.276 & 0.778 & 0.177 & 0.424 \\
Qwen & Full map & 0.077 & 0.408 & 0.785 & 0.967 & 0.695 & 1.000 & 0.057 & 0.423 \\
Qwen & Scalar & 0.086 & 0.427 & 0.759 & 0.972 & 0.905 & 1.000 & 0.056 & 0.422 \\
Qwen & Answer-fit scalar & 0.074 & 0.419 & 0.792 & 0.967 & 0.943 & 1.000 & 0.053 & 0.423 \\
Qwen & Full / fit-batch & 0.137 & 0.493 & 0.616 & 0.968 & 0.752 & 1.000 & 0.079 & 0.393 \\
Qwen & Full / exact & 0.160 & 0.517 & 0.549 & 0.952 & 0.924 & 1.000 & 0.089 & 0.376 \\
Qwen & Scalar / exact & 0.191 & 0.547 & 0.463 & 0.929 & 0.924 & 1.000 & 0.095 & 0.376 \\
Qwen & Answer-fit / exact & 0.103 & 0.450 & 0.709 & 0.940 & 0.771 & 1.000 & 0.075 & 0.376 \\
Llama & Batch & 0.252 & 0.532 & 0.293 & 0.792 & 0.752 & 1.000 & 0.140 & 0.418 \\
Llama & One-person & 0.213 & 0.377 & 0.402 & 0.348 & 0.276 & 1.000 & 0.174 & 0.491 \\
Llama & Marginals only & 0.196 & 0.477 & 0.451 & 0.824 & 0.733 & 1.000 & 0.114 & 0.526 \\
Llama & Row resampling & 0.212 & 0.455 & 0.405 & 0.618 & 0.543 & 1.000 & 0.141 & 0.533 \\
Llama & Identity target & 0.216 & 0.154 & 0.393 & 0.924 & 0.371 & 0.889 & 0.216 & 0.536 \\
Llama & Full map & 0.130 & 0.399 & 0.634 & 0.884 & 0.752 & 0.944 & 0.094 & 0.525 \\
Llama & Scalar & 0.135 & 0.404 & 0.622 & 0.869 & 0.752 & 0.944 & 0.100 & 0.526 \\
Llama & Answer-fit scalar & 0.196 & 0.475 & 0.449 & 0.828 & 0.733 & 1.000 & 0.115 & 0.526 \\
Llama & Full / fit-batch & 0.208 & 0.424 & 0.415 & 0.602 & 0.581 & 0.944 & 0.150 & 0.434 \\
Llama & Full / exact & 0.210 & 0.424 & 0.411 & 0.673 & 0.733 & 0.889 & 0.150 & 0.418 \\
Llama & Scalar / exact & 0.230 & 0.423 & 0.354 & 0.562 & 0.638 & 0.944 & 0.162 & 0.418 \\
Llama & Answer-fit / exact & 0.252 & 0.424 & 0.292 & 0.551 & 0.619 & 0.944 & 0.172 & 0.418 \\
\bottomrule
\end{tabular}


==> generated/review_metrics_ess_frontier.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrrrr}
\toprule
Model & Method & $A$ & $\overline{|r|}$ & $S_0$ & $P$ & $\rho$ & Sign & $A_{\rm or}$ & $M_{\rm SD}$ \\
\midrule
Qwen & Batch & 0.286 & 0.467 & -0.483 & 0.785 & 0.859 & 0.904 & 0.099 & 0.517 \\
Qwen & One-person & 0.182 & 0.359 & 0.054 & 0.801 & 0.835 & 0.906 & 0.098 & 0.569 \\
Qwen & Marginals only & 0.225 & 0.404 & -0.169 & 0.781 & 0.842 & 0.903 & 0.100 & 0.598 \\
Qwen & Row resampling & 0.187 & 0.361 & 0.030 & 0.801 & 0.820 & 0.908 & 0.098 & 0.576 \\
Qwen & Identity target & 0.174 & 0.060 & 0.096 & 0.417 & 0.320 & 0.571 & 0.174 & 0.606 \\
Qwen & Full map & 0.147 & 0.304 & 0.240 & 0.789 & 0.819 & 0.891 & 0.100 & 0.599 \\
Qwen & Scalar & 0.156 & 0.312 & 0.191 & 0.779 & 0.832 & 0.895 & 0.101 & 0.602 \\
Qwen & Answer-fit scalar & 0.181 & 0.348 & 0.061 & 0.779 & 0.835 & 0.897 & 0.101 & 0.600 \\
Qwen & Full / fit-batch & 0.164 & 0.328 & 0.149 & 0.789 & 0.815 & 0.897 & 0.100 & 0.540 \\
Qwen & Full / exact & 0.179 & 0.350 & 0.073 & 0.793 & 0.828 & 0.897 & 0.098 & 0.517 \\
Qwen & Scalar / exact & 0.188 & 0.358 & 0.024 & 0.781 & 0.839 & 0.901 & 0.100 & 0.517 \\
Qwen & Answer-fit / exact & 0.182 & 0.348 & 0.054 & 0.780 & 0.839 & 0.897 & 0.100 & 0.517 \\
Llama & Batch & 0.417 & 0.594 & -1.162 & 0.746 & 0.854 & 0.924 & 0.100 & 0.485 \\
Llama & One-person & 0.188 & 0.356 & 0.026 & 0.783 & 0.793 & 0.912 & 0.101 & 0.643 \\
Llama & Marginals only & 0.277 & 0.455 & -0.436 & 0.773 & 0.849 & 0.928 & 0.097 & 0.655 \\
Llama & Row resampling & 0.195 & 0.362 & -0.010 & 0.779 & 0.781 & 0.928 & 0.102 & 0.646 \\
Llama & Identity target & 0.167 & 0.055 & 0.135 & 0.442 & 0.376 & 0.715 & 0.167 & 0.665 \\
Llama & Full map & 0.125 & 0.274 & 0.354 & 0.800 & 0.800 & 0.916 & 0.096 & 0.662 \\
Llama & Scalar & 0.129 & 0.274 & 0.331 & 0.790 & 0.826 & 0.934 & 0.096 & 0.662 \\
Llama & Answer-fit scalar & 0.168 & 0.333 & 0.129 & 0.784 & 0.835 & 0.936 & 0.096 & 0.660 \\
Llama & Full / fit-batch & 0.167 & 0.329 & 0.135 & 0.777 & 0.773 & 0.908 & 0.102 & 0.521 \\
Llama & Full / exact & 0.186 & 0.354 & 0.033 & 0.776 & 0.778 & 0.918 & 0.100 & 0.485 \\
Llama & Scalar / exact & 0.189 & 0.351 & 0.021 & 0.758 & 0.811 & 0.930 & 0.099 & 0.485 \\
Llama & Answer-fit / exact & 0.175 & 0.333 & 0.091 & 0.760 & 0.810 & 0.926 & 0.099 & 0.485 \\
\bottomrule
\end{tabular}


==> generated/review_metrics_nhanes.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrrrr}
\toprule
Model & Method & $A$ & $\overline{|r|}$ & $S_0$ & $P$ & $\rho$ & Sign & $A_{\rm or}$ & $M_{\rm SD}$ \\
\midrule
Qwen & Batch & 0.396 & 0.527 & -1.468 & 0.845 & 0.782 & 0.900 & 0.082 & 0.396 \\
Qwen & One-person & 0.249 & 0.380 & -0.553 & 0.881 & 0.794 & 0.900 & 0.074 & 0.496 \\
Qwen & Marginals only & 0.339 & 0.470 & -1.111 & 0.825 & 0.790 & 0.900 & 0.090 & 0.524 \\
Qwen & Row resampling & 0.303 & 0.434 & -0.893 & 0.872 & 0.790 & 0.900 & 0.075 & 0.469 \\
Qwen & Identity target & 0.149 & 0.082 & 0.072 & 0.454 & 0.487 & 0.767 & 0.147 & 0.534 \\
Qwen & Full map & 0.212 & 0.330 & -0.320 & 0.872 & 0.749 & 0.867 & 0.085 & 0.525 \\
Qwen & Scalar & 0.210 & 0.340 & -0.310 & 0.847 & 0.786 & 0.900 & 0.086 & 0.526 \\
Qwen & Answer-fit scalar & 0.260 & 0.391 & -0.619 & 0.848 & 0.774 & 0.900 & 0.085 & 0.526 \\
Qwen & Full / fit-batch & 0.238 & 0.358 & -0.486 & 0.883 & 0.826 & 0.867 & 0.078 & 0.418 \\
Qwen & Full / exact & 0.247 & 0.367 & -0.541 & 0.888 & 0.794 & 0.867 & 0.077 & 0.396 \\
Qwen & Scalar / exact & 0.263 & 0.393 & -0.642 & 0.841 & 0.733 & 0.900 & 0.086 & 0.396 \\
Qwen & Answer-fit / exact & 0.234 & 0.364 & -0.462 & 0.845 & 0.741 & 0.900 & 0.085 & 0.396 \\
Llama & Batch & 0.517 & 0.648 & -2.226 & 0.771 & 0.798 & 0.900 & 0.096 & 0.428 \\
Llama & One-person & 0.332 & 0.463 & -1.071 & 0.778 & 0.661 & 0.900 & 0.098 & 0.638 \\
Llama & Marginals only & 0.357 & 0.488 & -1.225 & 0.787 & 0.729 & 0.900 & 0.095 & 0.631 \\
Llama & Row resampling & 0.378 & 0.509 & -1.359 & 0.838 & 0.766 & 0.900 & 0.085 & 0.591 \\
Llama & Identity target & 0.135 & 0.090 & 0.160 & 0.576 & 0.451 & 0.567 & 0.134 & 0.632 \\
Llama & Full map & 0.204 & 0.321 & -0.273 & 0.845 & 0.725 & 0.900 & 0.086 & 0.637 \\
Llama & Scalar & 0.217 & 0.347 & -0.353 & 0.792 & 0.677 & 0.900 & 0.092 & 0.638 \\
Llama & Answer-fit scalar & 0.285 & 0.415 & -0.774 & 0.793 & 0.709 & 0.900 & 0.094 & 0.635 \\
Llama & Full / fit-batch & 0.275 & 0.403 & -0.716 & 0.835 & 0.762 & 0.867 & 0.087 & 0.449 \\
Llama & Full / exact & 0.303 & 0.434 & -0.891 & 0.818 & 0.758 & 0.900 & 0.090 & 0.428 \\
Llama & Scalar / exact & 0.351 & 0.482 & -1.188 & 0.762 & 0.701 & 0.900 & 0.098 & 0.428 \\
Llama & Answer-fit / exact & 0.340 & 0.471 & -1.120 & 0.764 & 0.701 & 0.900 & 0.098 & 0.428 \\
\bottomrule
\end{tabular}


==> generated/review_predecessor.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lrrrr}
\toprule
Target outcome & Visible slope & Cluster SE & Hidden slope & Cluster SE \\
\midrule
Poverty--income ratio & 0.043 & 0.023 & -0.047 & 0.034 \\
BMI & -0.042 & 0.031 & 0.031 & 0.032 \\
Self-rated health & -0.060 & 0.027 & 0.055 & 0.030 \\
PHQ-9 & -0.081 & 0.029 & 0.004 & 0.034 \\
Sedentary minutes & -0.071 & 0.040 & 0.015 & 0.041 \\
\bottomrule
\end{tabular}


==> generated/review_reference_uncertainty.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrr}
\toprule
Domain & Model & $A_{\rm full}-A_{\rm scalar}$ & Reference-only 95\% interval \\
\midrule
ESS & Qwen & -0.0095 & [-0.0102, -0.0086] \\
ESS & Llama & -0.0043 & [-0.0051, -0.0035] \\
NHANES & Qwen & 0.0016 & [-0.0077, +0.0106] \\
NHANES & Llama & -0.0130 & [-0.0224, -0.0071] \\
ACS$^\dagger$ & Qwen & -0.0090 & [-0.0115, -0.0067] \\
ACS$^\dagger$ & Llama & -0.0040 & [-0.0048, -0.0040] \\
\bottomrule
\end{tabular}


==> generated/review_requests.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrrr}
\toprule
Model & Arm & $A$ & $A_{\rm req}$ & $\overline{|r|}$ & $\rho$ & $A_{\rm or}$ & $L_1/p$ & $L_{1,\rm req}/p$ \\
\midrule
Qwen & One-person & 0.183 & 0.191 & 0.360 & 0.840 & 0.097 & 0.411 & 0.417 \\
Qwen & Batch & 0.278 & 0.370 & 0.459 & 0.864 & 0.098 & 0.505 & 0.593 \\
Llama & One-person & 0.187 & 0.216 & 0.355 & 0.798 & 0.099 & 0.415 & 0.447 \\
Llama & Batch & 0.415 & 0.480 & 0.596 & 0.866 & 0.099 & 0.669 & 0.736 \\
\bottomrule
\end{tabular}


==> generated/review_scalar.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{llrrrrrr}
\toprule
Domain & Model & $A_0$ & One-person & Batch & Full map & Scalar & Gain retained \\
\midrule
ESS & Qwen & 0.193 & 0.182 & 0.286 & 0.147 & 0.156 & 93.2\% \\
ESS & Llama & 0.193 & 0.188 & 0.417 & 0.125 & 0.129 & 98.5\% \\
NHANES & Qwen & 0.160 & 0.249 & 0.396 & 0.212 & 0.210 & 100.9\% \\
NHANES & Llama & 0.160 & 0.332 & 0.517 & 0.204 & 0.217 & 95.9\% \\
ACS$^\dagger$ & Qwen & 0.356 & 0.094 & 0.226 & 0.077 & 0.086 & 94.0\% \\
ACS$^\dagger$ & Llama & 0.356 & 0.213 & 0.252 & 0.130 & 0.135 & 96.7\% \\
\bottomrule
\end{tabular}


==> generated/review_sensitivity.tex <==
% Generated by code/make_reviewer_revision.py; three-seed means unless stated.
\begin{tabular}{lrrrrrr}
\toprule
Variant & ESS Q & ESS L & NHANES Q & NHANES L & ACS Q & ACS L \\
\midrule
Full, $\gamma=0.1$ & 0.147 & 0.125 & 0.212 & 0.204 & 0.077 & 0.130 \\
Full, $\gamma=0$ & 0.139 & 0.114 & 0.199 & 0.184 & 0.080 & 0.111 \\
Full, $\gamma=0.01$ & 0.140 & 0.115 & 0.202 & 0.187 & 0.078 & 0.114 \\
Full, $\gamma=0.05$ & 0.143 & 0.120 & 0.205 & 0.194 & 0.076 & 0.121 \\
Full, $\gamma=0.25$ & 0.155 & 0.143 & 0.225 & 0.230 & 0.079 & 0.148 \\
Full, $\gamma=0.5$ & 0.167 & 0.170 & 0.253 & 0.268 & 0.087 & 0.169 \\
Midpoint ties & 0.148 & 0.148 & 0.206 & 0.227 & 0.071 & 0.133 \\
Identity linear / one-person & 0.223 & 0.274 & 0.337 & 0.355 & 0.104 & 0.196 \\
Identity linear / fit-batch & 0.276 & 0.399 & 0.411 & 0.501 & 0.218 & 0.302 \\
Identity linear / exact & 0.285 & 0.415 & 0.395 & 0.517 & 0.223 & 0.274 \\
\bottomrule
\end{tabular}


==> generated/structured_frontier.tex <==
% Means are over three seeds; quality failures remain included in the effect summaries.
\begin{tabular}{llrrrrrlr}
\toprule
Domain & Model & $1$ & $2$ & $5$ & $10$ & $\Delta_{10-1}$ & Size-10 validity & Failed \\
\midrule
ESS & Qwen & 0.184 & 0.210 & 0.251 & 0.277 & +0.094 & 99.0--100.0\% & 0 \\
ESS & Llama & 0.184 & 0.270 & 0.365 & 0.410 & +0.226 & 100.0--100.0\% & 0 \\
NHANES & Qwen & 0.265 & -- & -- & 0.413 & +0.148 & 100.0--100.0\% & 0 \\
NHANES & Llama & 0.337 & -- & -- & 0.518 & +0.181 & 100.0--100.0\% & 0 \\
ACS & Qwen & 0.090 & -- & -- & 0.214 & +0.124 & 95.0--97.5\% & 3 \\
ACS & Llama & 0.200 & -- & -- & 0.223 & +0.023 & 93.8--98.8\% & 3 \\
\bottomrule
\end{tabular}


==> generated/tradeoff_main.tex <==
% A is matched held-out association MAE; M is normalized Wasserstein-1. Negative delta is better for both metrics.
\begin{tabular}{llrrrrrr}
\toprule
Domain & Model & $A$: batch & $A$: learned & $\Delta A$ & $M$: batch & $M$: learned & $\Delta M$ \\
\midrule
ESS & Qwen & 0.286 & 0.147 & -0.140 & 0.115 & 0.134 & +0.019 \\
ESS & Llama & 0.417 & 0.125 & -0.292 & 0.108 & 0.148 & +0.039 \\
NHANES & Qwen & 0.396 & 0.212 & -0.184 & 0.066 & 0.090 & +0.024 \\
NHANES & Llama & 0.517 & 0.204 & -0.313 & 0.069 & 0.108 & +0.039 \\
ACS$^{\dagger}$ & Qwen & 0.226 & 0.077 & -0.149 & 0.043 & 0.051 & +0.008 \\
ACS$^{\dagger}$ & Llama & 0.252 & 0.130 & -0.121 & 0.049 & 0.064 & +0.015 \\
\bottomrule
\end{tabular}


==> generated/tradeoff_marginal_variants.tex <==
% Matched-evaluation mean normalized Wasserstein-1 error across three generation seeds.
\begin{tabular}{llrrrrrr}
\toprule
Domain & Model & Batch 10 & Marginal map & Learned dependence & Row resampling & Identity target & Singleton anchor \\
\midrule
ESS & Qwen & 0.115 & 0.133 & 0.134 & 0.129 & 0.135 & 0.127 \\
ESS & Llama & 0.108 & 0.146 & 0.148 & 0.144 & 0.148 & 0.144 \\
NHANES & Qwen & 0.066 & 0.089 & 0.090 & 0.081 & 0.092 & 0.084 \\
NHANES & Llama & 0.069 & 0.106 & 0.108 & 0.100 & 0.107 & 0.107 \\
ACS & Qwen & 0.043 & 0.051 & 0.051 & 0.051 & 0.051 & 0.048 \\
ACS & Llama & 0.049 & 0.064 & 0.064 & 0.063 & 0.065 & 0.061 \\
\bottomrule
\end{tabular}


==> generated/tradeoff_pair_variants.tex <==
% Matched-evaluation mean association MAE across three generation seeds.
\begin{tabular}{llrrrrrr}
\toprule
Domain & Model & Batch 10 & Marginal map & Learned dependence & Row resampling & Identity target & Singleton anchor \\
\midrule
ESS & Qwen & 0.286 & 0.225 & 0.147 & 0.187 & 0.174 & 0.182 \\
ESS & Llama & 0.417 & 0.277 & 0.125 & 0.195 & 0.167 & 0.188 \\
NHANES & Qwen & 0.396 & 0.339 & 0.212 & 0.303 & 0.149 & 0.249 \\
NHANES & Llama & 0.517 & 0.357 & 0.204 & 0.378 & 0.135 & 0.332 \\
ACS & Qwen & 0.226 & 0.117 & 0.077 & 0.101 & 0.177 & 0.094 \\
ACS & Llama & 0.252 & 0.196 & 0.130 & 0.212 & 0.216 & 0.213 \\
\bottomrule
\end{tabular}

